Rank Aggregation Using Scoring Rules

To aggregate rankings into a social ranking, one can use scoring systems such as Plurality, Veto, and Borda. We distinguish three types of methods: ranking by score, ranking by repeatedly choosing a winner that we delete and rank at the top, and ranking by repeatedly choosing a loser that we delete and rank at the bottom. The latter method captures the frequently studied voting rules Single Transferable Vote (aka Instant Runoff Voting), Coombs, and Baldwin. In an experimental analysis, we show that the three types of methods produce different rankings in practice. We also provide evidence that sequentially selecting winners is most suitable to detect the "true" ranking of candidates. For different rules in our classes, we then study the (parameterized) computational complexity of deciding in which positions a given candidate can appear in the chosen ranking. As part of our analysis, we also consider the Winner Determination problem for STV, Coombs, and Baldwin and determine their complexity when there are few voters or candidates.

==> plots/Kemeny_plurality_100_10_swap_Euc.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\node[text width=5cm] at (10,1) 
{\LARGE dashed lines largely overlap};

\begin{axis}[
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={dimension},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.0127055555555556, ymax=0.48,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,0.1,0.2,0.3,0.4}
]
\addlegendentry{Kemeny vs Seq.-Lo.}
\addlegendentry{Kemeny vs. Score}
\addlegendentry{Kemeny vs. Seq.-Wi.}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}


\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}


\addplot [semithick, color2]
table {%
1 0.452335555555556
2 0.346791111111111
3 0.268931111111111
4 0.232924444444444
5 0.211762222222222
10 0.172577777777778
15 0.157006666666667
20 0.14824
};
\addplot [semithick, color3]
table {%
1 0.466266666666667
2 0.379404444444444
3 0.311062222222222
4 0.270708888888889
5 0.244451111111111
10 0.193042222222222
15 0.17562
20 0.165268888888889
};
\addplot [semithick, color4]
table {%
1 0.253846666666667
2 0.238451111111111
3 0.211815555555556
4 0.188651111111111
5 0.168504444444444
10 0.124522222222222
15 0.106677777777778
20 0.0997422222222222
};

\addplot [semithick, color2, dashed]
table {%
1 0.0441666666666667
2 0.0535933333333333
3 0.0489266666666667
4 0.0440288888888889
5 0.04194
10 0.0367111111111111
15 0.0352355555555556
20 0.0345266666666667
};
\addplot [semithick, color3, dashed]
table {%
1 0.0643644444444444
2 0.0619755555555556
3 0.0539066666666667
4 0.0484111111111111
5 0.0454644444444444
10 0.0408288888888889
15 0.0398422222222222
20 0.0386311111111111
};
\addplot [semithick, color4, dashed]
table {%
1 0.0952644444444444
2 0.0644488888888889
3 0.0506244444444444
4 0.0439244444444444
5 0.0404222222222222
10 0.0358377777777778
15 0.0350977777777778
20 0.0336088888888889
};
\end{axis}

\end{tikzpicture}


==> plots/Kemeny_plurality_100_10_swap_mallows.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\node[text width=5cm] at (10,1) 
{\LARGE dashed lines largely overlap};

\begin{axis}[
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.0127055555555556, ymax=0.45,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,0.1,0.2,0.3,0.4}
]
\addlegendentry{Kemeny vs Seq.-Lo.}
\addlegendentry{Kemeny vs. Score}
\addlegendentry{Kemeny vs. Seq.-Wi.}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}


\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}


\addplot [semithick, color2]
table {%
0 0.399337777777778
0.1 0.196542222222222
0.2 0.127155555555556
0.3 0.0897933333333333
0.4 0.0730955555555556
0.5 0.0722177777777778
0.6 0.0787844444444444
0.7 0.0961088888888889
0.8 0.131748888888889
0.9 0.213624444444444
1 0.29502
};
\addplot [semithick, color3]
table {%
0 0.399337777777778
0.1 0.196544444444444
0.2 0.127226666666667
0.3 0.0901222222222222
0.4 0.0744066666666667
0.5 0.0756444444444444
0.6 0.0865844444444444
0.7 0.11114
0.8 0.159875555555556
0.9 0.254042222222222
1 0.337413333333333
};
\addplot [semithick, color4]
table {%
0 0
0.1 0
0.2 0
0.3 9.77777777777778e-05
0.4 0.00164888888888889
0.5 0.00731111111111111
0.6 0.0203177777777778
0.7 0.0428111111111111
0.8 0.0868422222222222
0.9 0.177104444444444
1 0.268853333333333
};

\addplot [semithick, color2, dashed]
table {%
0 0
0.1 0
0.2 0
0.3 0.00014
0.4 0.00128666666666667
0.5 0.00476666666666667
0.6 0.0110111111111111
0.7 0.0198555555555556
0.8 0.0357266666666667
0.9 0.0645644444444444
1 0.101431111111111
};
\addplot [semithick, color3, dashed]
table {%
0 0
0.1 0
0.2 4.44444444444444e-06
0.3 0.000186666666666667
0.4 0.00177555555555556
0.5 0.00641111111111111
0.6 0.0137022222222222
0.7 0.0245044444444444
0.8 0.0424688888888889
0.9 0.0731933333333333
1 0.107742222222222
};
\addplot [semithick, color4, dashed]
table {%
0 0
0.1 0
0.2 2.22222222222222e-06
0.3 0.000115555555555556
0.4 0.00132222222222222
0.5 0.00498888888888889
0.6 0.0107377777777778
0.7 0.0200577777777778
0.8 0.0359622222222222
0.9 0.0653933333333333
1 0.101522222222222
};
\end{axis}

\end{tikzpicture}


==> plots/half_100_10_mallows.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.006824, ymax=0.348295111111111,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.332153333333333
0.1 0.0791466666666667
0.2 0.0324488888888889
0.3 0.0228066666666667
0.4 0.0227066666666667
0.5 0.0280755555555556
0.6 0.03816
0.7 0.0536977777777778
0.8 0.0813444444444444
0.9 0.140146666666667
1 0.208308888888889
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
0 0.216391111111111
0.1 0.0511111111111111
0.2 0.0219711111111111
0.3 0.0157577777777778
0.4 0.0165355555555556
0.5 0.0213666666666667
0.6 0.02948
0.7 0.0422244444444444
0.8 0.0640755555555556
0.9 0.109271111111111
1 0.164742222222222
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
0 0.187575555555556
0.1 0.0315377777777778
0.2 0.0131666666666667
0.3 0.00996
0.4 0.0112866666666667
0.5 0.0157533333333333
0.6 0.0228311111111111
0.7 0.0332911111111111
0.8 0.0537711111111111
0.9 0.0977466666666667
1 0.149926666666667
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
0 0.266906666666667
0.1 0.0489244444444444
0.2 0.0198688888888889
0.3 0.0139466666666667
0.4 0.0143288888888889
0.5 0.0186466666666667
0.6 0.0262755555555556
0.7 0.0398311111111111
0.8 0.0630111111111111
0.9 0.112473333333333
1 0.178855555555556
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
0 0.22168
0.1 0.0441066666666667
0.2 0.0186355555555556
0.3 0.0131755555555556
0.4 0.0138955555555556
0.5 0.0187955555555556
0.6 0.0283377777777778
0.7 0.04246
0.8 0.0690333333333333
0.9 0.122655555555556
1 0.193593333333333
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
0 0.210393333333333
0.1 0.03072
0.2 0.0127133333333333
0.3 0.00931777777777778
0.4 0.0100088888888889
0.5 0.0142111111111111
0.6 0.0220355555555556
0.7 0.0347066666666667
0.8 0.0583422222222222
0.9 0.107962222222222
1 0.173777777777778
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}


==> plots/plurality_100_10_swap_Euc.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\node[text width=5cm] at (10,1) 
{\LARGE dashed green and orange line overlap};

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={dimension},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.0127055555555556, ymax=0.45,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,0.1,0.2,0.3,0.4}
]
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addlegendentry{Seq.-Lo. vs Score}
\addlegendentry{Seq.-Wi. vs Score}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}
\addplot [semithick, red!54.5098039215686!black]
table {%
1 0.40844
2 0.320988888888889
3 0.263737777777778
4 0.236157777777778
5 0.219622222222222
10 0.177633333333333
15 0.160671111111111
20 0.151088888888889
};
\addplot [semithick, color0]
table {%
1 0.108215555555556
2 0.112782222222222
3 0.105455555555556
4 0.0940377777777778
5 0.0858355555555556
10 0.0669977777777778
15 0.0618311111111111
20 0.0591222222222222
};
\addplot [semithick, color1]
table {%
1 0.376575555555556
2 0.284184444444444
3 0.2303
4 0.204831111111111
5 0.18936
10 0.154293333333333
15 0.141888888888889
20 0.133171111111111
};


\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
1 0.103524444444444
2 0.08154
3 0.0662622222222222
4 0.0577088888888889
5 0.05278
10 0.0441488888888889
15 0.0418622222222222
20 0.0401444444444444
};
\addplot [semithick, color0, dashed]
table {%
1 0.0499711111111111
2 0.0426711111111111
3 0.0337977777777778
4 0.0295911111111111
5 0.0271288888888889
10 0.0229088888888889
15 0.0222911111111111
20 0.02134
};
\addplot [semithick, color1,dashed]
table {%
1 0.0541622222222222
2 0.0414733333333333
3 0.0350422222222222
4 0.0307222222222222
5 0.0284377777777778
10 0.0243066666666667
15 0.0226911111111111
20 0.0218355555555556
};
\end{axis}

\end{tikzpicture}


==> plots/plurality_100_10_swap_mallows.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\node[text width=5cm] at (10,1) 
{\LARGE dashed green and orange line overlap};

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.0127055555555556, ymax=0.45,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,0.1,0.2,0.3,0.4}
]
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addlegendentry{Seq.-Lo. vs Score}
\addlegendentry{Seq.-Wi. vs Score}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.399337777777778
0.1 0.196542222222222
0.2 0.127155555555556
0.3 0.0898022222222222
0.4 0.0732422222222222
0.5 0.0728533333333333
0.6 0.0809555555555556
0.7 0.100706666666667
0.8 0.137706666666667
0.9 0.203808888888889
1 0.254948888888889
};
\addplot [semithick, color0]
table {%
0 0
0.1 1.11111111111111e-05
0.2 0.000217777777777778
0.3 0.00126222222222222
0.4 0.00412888888888889
0.5 0.00987555555555556
0.6 0.0210177777777778
0.7 0.0386311111111111
0.8 0.0687666666666667
0.9 0.115688888888889
1 0.148086666666667
};
\addplot [semithick, color1]
table {%
0 0.399337777777778
0.1 0.196544444444444
0.2 0.127226666666667
0.3 0.0901222222222222
0.4 0.0739
0.5 0.0734
0.6 0.0793777777777778
0.7 0.0946177777777778
0.8 0.122895555555556
0.9 0.169933333333333
1 0.20064
};


\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0
0.1 0
0.2 2.22222222222222e-06
0.3 0.000228888888888889
0.4 0.00208444444444444
0.5 0.00673333333333333
0.6 0.0141844444444444
0.7 0.0247
0.8 0.0430666666666667
0.9 0.0816022222222222
1 0.132086666666667
};
\addplot [semithick, color0, dashed]
table {%
0 0
0.1 0
0.2 4.44444444444444e-06
0.3 0.000131111111111111
0.4 0.00125333333333333
0.5 0.00389333333333333
0.6 0.00778
0.7 0.0135022222222222
0.8 0.0233955555555556
0.9 0.0448422222222222
1 0.0740311111111111
};
\addplot [semithick, color1,dashed]
table {%
0 0
0.1 0
0.2 6.66666666666667e-06
0.3 0.000155555555555556
0.4 0.00116444444444444
0.5 0.00356444444444444
0.6 0.00770222222222222
0.7 0.0131888888888889
0.8 0.0233244444444444
0.9 0.0446622222222222
1 0.07486
};
\end{axis}

\end{tikzpicture}


==> plots/ranks_Kemeny.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\node[text width=5cm] at (10,1) 
{\LARGE dashed purple line overlaps with dashed red and blue line};

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xtick={0,2,4,6,8},
xticklabels={1,3,5,7,9},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={position},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average position displacement},
ymin=-0.07515, ymax=1.57815,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addlegendentry{Kemeny vs Seq.-Lo.}
\addlegendentry{Kemeny vs. Score}
\addlegendentry{Kemeny vs. Seq.-Wi.}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}


\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}
\addplot [semithick, color2]
table {%
0 0.14595
1 0.5036
2 0.8544
3 1.11865
4 1.29735
5 1.37995
6 1.37545
7 1.3135
8 1.19765
9 1.1203
};
\addplot [semithick, color3]
table {%
0 0.6269
1 0.9432
2 1.18795
3 1.3525
4 1.45885
5 1.503
6 1.46045
7 1.3768
8 1.23685
9 1.1383
};
\addplot [semithick, color4]
table {%
0 0.59825
1 0.8097
2 0.9357
3 0.97625
4 0.96675
5 0.8845
6 0.80365
7 0.6474
8 0.40605
9 0.14455
};


\addplot [semithick, color2, dashed]
table {%
0 0.0626
1 0.17815
2 0.29525
3 0.3617
4 0.38675
5 0.40375
6 0.4215
7 0.4289
8 0.3658
9 0.2032
};
\addplot [semithick, color3, dashed]
table {%
0 0.2011
1 0.3698
2 0.42375
3 0.4339
4 0.416
5 0.4209
6 0.41795
7 0.4222
8 0.3661
9 0.1973
};
\addplot [semithick, color4,dashed]
table {%
0 0.20735
1 0.3727
2 0.4288
3 0.43645
4 0.4147
5 0.3845
6 0.34975
7 0.30175
8 0.1878
9 0.064
};
\end{axis}

\end{tikzpicture}


==> plots/ranks_our_methods.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(1.45,1)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\LARGE
},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={position},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average position displacement},
ymin=-0.07515, ymax=1.57815,
ytick style={color=black},
xtick={0,2,4,6,8},
xticklabels={1,3,5,7,9},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addlegendentry{Seq.-Lo. vs Score}
\addlegendentry{Seq.-Wi. vs Score}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{Plurality}
\addlegendentry{Borda}
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{gray}
\addlegendimage{gray,dashed}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.53355
1 0.7955
2 0.98605
3 1.1646
4 1.27845
5 1.33715
6 1.33685
7 1.2593
8 1.1313
9 1.06245
};
\addplot [semithick, color0]
table {%
0 0.548
1 0.75025
2 0.86375
3 0.87785
4 0.83635
5 0.7377
6 0.58085
7 0.3836
8 0.13705
9 0
};
\addplot [semithick, color1]
table {%
0 0
1 0.37
2 0.7599
3 1.0351
4 1.2132
5 1.31915
6 1.32915
7 1.2713
8 1.14705
9 1.07795
};


\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0.22215
1 0.37785
2 0.4335
3 0.43265
4 0.4215
5 0.4231
6 0.4269
7 0.43275
8 0.37015
9 0.21265
};
\addplot [semithick, color0, dashed]
table {%
0 0.21445
1 0.35205
2 0.35795
3 0.3114
4 0.2596
5 0.21285
6 0.1721
7 0.1281
8 0.0525
9 0
};
\addplot [semithick, color1,dashed]
table {%
0 0
1 0.04795
2 0.12455
3 0.17425
4 0.21345
5 0.26175
6 0.31135
7 0.3532
8 0.34125
9 0.20565
};
\end{axis}

\end{tikzpicture}


==> plots/tie_freq_borda_100_10_tiesfre_mallows.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.25,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={average number of rounds with tie},
ymin=-0.032845, ymax=0.689745,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0
0.1 0
0.2 0
0.3 0.0017
0.4 0.0091
0.5 0.0355
0.6 0.0828
0.7 0.1422
0.8 0.253
0.9 0.4457
1 0.6569
};
\addlegendentry{Seq.-Lo.}
\addplot [semithick, color0]
table {%
0 0
0.1 0
0.2 0
0.3 0.0009
0.4 0.009
0.5 0.0346
0.6 0.074
0.7 0.1461
0.8 0.2495
0.9 0.4347
1 0.6513
};
\addlegendentry{Seq.-Wi.}
\addplot [semithick, color1]
table {%
0 0
0.1 0
0.2 0
0.3 0.0009
0.4 0.0036
0.5 0.0112
0.6 0.0206
0.7 0.0378
0.8 0.0567
0.9 0.1153
1 0.2026
};
\addlegendentry{Score}
\end{axis}

\end{tikzpicture}


==> plots/tie_freq_plurality_100_10_tiesfre_mallows.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.25,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={average number of rounds with tie},
ymin=-0.47365, ymax=9.94665,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
0 8
0.1 5.4792
0.2 4.2857
0.3 3.2373
0.4 2.3061
0.5 1.6928
0.6 1.4306
0.7 1.3786
0.8 1.5189
0.9 1.7882
1 2.0056
};
\addlegendentry{Seq.-Lo.}
\addplot [semithick, color0]
table {%
0 0
0.1 0
0.2 0
0.3 0.0026
0.4 0.0269
0.5 0.1103
0.6 0.2514
0.7 0.482
0.8 0.8209
0.9 1.3222
1 1.5881
};
\addlegendentry{Seq.-Wi.}
\addplot [semithick, color1]
table {%
0 9.473
0.1 5.9603
0.2 3.7098
0.3 2.3344
0.4 1.4456
0.5 0.9963
0.6 0.869
0.7 0.9181
0.8 1.1343
0.9 1.5426
1 1.8357
};
\addlegendentry{Score}
\end{axis}

\end{tikzpicture}


==> plots/varying_m_borda_mallows.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=1.5, xmax=78.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=0.015492012012012, ymax=0.0444263063063063,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
5 0.034
10 0.0431111111111111
25 0.0402666666666667
50 0.0357714285714286
75 0.0332720720720721
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
5 0.022
10 0.024
25 0.0210333333333333
50 0.0181061224489796
75 0.016990990990991
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
5 0.018
10 0.0213333333333333
25 0.0204333333333333
50 0.0184
75 0.0168072072072072
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
5 0.029
10 0.032
25 0.0373666666666667
50 0.0372816326530612
75 0.0341873873873874
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
5 0.035
10 0.0382222222222222
25 0.0402
50 0.0376244897959184
75 0.0347675675675676
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
5 0.025
10 0.0337777777777778
25 0.0391
50 0.0369877551020408
75 0.0345873873873874
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}


==> plots/varying_m_plurality_mallows.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=1.5, xmax=78.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=0.0297612612612613, ymax=0.343013513513514,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
5 0.094
10 0.142222222222222
25 0.190366666666667
50 0.231918367346939
75 0.259427027027027
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
5 0.053
10 0.0695555555555556
25 0.0772
50 0.0655102040816326
75 0.0530990990990991
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
5 0.071
10 0.127333333333333
25 0.177633333333333
50 0.22505306122449
75 0.253398198198198
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
5 0.078
10 0.137333333333333
25 0.2024
50 0.272057142857143
75 0.308057657657658
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
5 0.103
10 0.170444444444444
25 0.226333333333333
50 0.292979591836735
75 0.328774774774775
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
5 0.044
10 0.0848888888888889
25 0.136566666666667
50 0.183583673469388
75 0.21141981981982
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}


==> plots/varying_n_plurality_euclidean.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=0.0472888888888889, ymax=0.273155555555556,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
	25 0.220215555555556
	50 0.198222222222222
	100 0.177215555555556
	200 0.163326666666667
	300 0.157622222222222
	400 0.153148888888889
	500 0.152908888888889
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
	25 0.0620977777777778
	50 0.0683911111111111
	100 0.0673555555555556
	200 0.0631933333333333
	300 0.0604866666666667
	400 0.0592733333333333
	500 0.0579355555555556
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
	25 0.201851111111111
	50 0.178204444444444
	100 0.154082222222222
	200 0.138155555555556
	300 0.131895555555556
	400 0.126537777777778
	500 0.125395555555556
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
	25 0.238066666666667
	50 0.202075555555556
	100 0.171926666666667
	200 0.151322222222222
	300 0.144068888888889
	400 0.138262222222222
	500 0.135684444444444
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
	25 0.259951111111111
	50 0.224248888888889
	100 0.192984444444444
	200 0.170031111111111
	300 0.161297777777778
	400 0.154637777777778
	500 0.151828888888889
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
	25 0.152522222222222
	50 0.136191111111111
	100 0.122413333333333
	200 0.112457777777778
	300 0.108091111111111
	400 0.105184444444444
	500 0.104837777777778
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}


==> plots/varying_n_plurality_mallows.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=0.0116888888888889, ymax=0.272755555555556,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
	25 0.209091111111111
	50 0.176697777777778
	100 0.137026666666667
	200 0.09988
	300 0.0796622222222222
	400 0.0665444444444444
	500 0.0575066666666667
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
	25 0.0731844444444444
	50 0.0781577777777778
	100 0.0686577777777778
	200 0.0529177777777778
	300 0.0424911111111111
	400 0.0359866666666667
	500 0.0309711111111111
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
	25 0.189186666666667
	50 0.156766666666667
	100 0.122542222222222
	200 0.0896644444444444
	300 0.0725177777777778
	400 0.06102
	500 0.0534911111111111
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
	25 0.2291
	50 0.180926666666667
	100 0.132515555555556
	200 0.0911977777777778
	300 0.0713822222222222
	400 0.0585977777777778
	500 0.0505755555555556
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
	25 0.256835555555556
	50 0.209431111111111
	100 0.160022222222222
	200 0.113977777777778
	300 0.0905355555555555
	400 0.0748555555555556
	500 0.0646666666666667
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
	25 0.157564444444444
	50 0.124166666666667
	100 0.0872888888888889
	200 0.0556733333333333
	300 0.0409377777777778
	400 0.0319022222222222
	500 0.0254244444444444
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}


==> plots/veto_100_10_mallows.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color4}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
ylabel shift = 1pt,
legend columns=1, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(1.45,1)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	font=\LARGE
},
legend image post style={line width =3pt},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={normalized dispersion parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={normalized swap distance},
ymin=-0.0200004444444444, ymax=0.420009333333333,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.400008888888889
0.1 0.195264444444444
0.2 0.126728888888889
0.3 0.0895466666666667
0.4 0.07388
0.5 0.0716511111111111
0.6 0.0799222222222222
0.7 0.100095555555556
0.8 0.137942222222222
0.9 0.202384444444444
1 0.254024444444444
};
\addlegendentry{Seq.-Lo. vs Seq.-Wi.}
\addplot [semithick, color0]
table {%
0 0.400008888888889
0.1 0.195264444444444
0.2 0.12678
0.3 0.0898844444444444
0.4 0.0745911111111111
0.5 0.0722222222222222
0.6 0.0785977777777778
0.7 0.09506
0.8 0.123095555555556
0.9 0.168168888888889
1 0.200193333333333
};
\addlegendentry{Seq.-Lo. vs Score}
\addplot [semithick, color1]
table {%
0 0
0.1 1.33333333333333e-05
0.2 0.000228888888888889
0.3 0.00117777777777778
0.4 0.00407555555555556
0.5 0.0103133333333333
0.6 0.0206977777777778
0.7 0.0386355555555556
0.8 0.0687755555555556
0.9 0.114882222222222
1 0.147404444444444
};
\addlegendentry{Seq.-Wi. vs Score}
\addplot [semithick, color2, dashed]
table {%
0 0
0.1 0
0.2 0
0.3 0.000117777777777778
0.4 0.00154888888888889
0.5 0.00724666666666667
0.6 0.0198933333333333
0.7 0.04306
0.8 0.0871622222222222
0.9 0.176882222222222
1 0.26872
};
\addlegendentry{Kemeny vs Seq.-Lo.}
\addplot [semithick, color3, dashed]
table {%
0 0.400008888888889
0.1 0.195264444444444
0.2 0.12678
0.3 0.0899222222222222
0.4 0.0750866666666667
0.5 0.0744333333333333
0.6 0.0856066666666667
0.7 0.11108
0.8 0.159364444444444
0.9 0.251846666666667
1 0.336415555555556
};
\addlegendentry{Kemeny vs Score}
\addplot [semithick, color4, dashed]
table {%
0 0.400008888888889
0.1 0.195264444444444
0.2 0.126728888888889
0.3 0.0895488888888889
0.4 0.07382
0.5 0.0708044444444444
0.6 0.0777311111111111
0.7 0.0958888888888889
0.8 0.131971111111111
0.9 0.211675555555556
1 0.294557777777778
};
\addlegendentry{Kemeny vs Seq.-Wi.}
\end{axis}

\end{tikzpicture}

